Optical and Near-Infrared Imaging of the IRAS 1-Jy Sample of Ultraluminous Infrared Galaxies: I. The Atlas

An imaging survey of the {\em IRAS} 1-Jy sample of 118 ultraluminous infrared galaxies was conducted at optical (R) and near-infrared (K') wavelengths using the University of Hawaii 2.2m telescope. The methods of observation and data reduction are described. An R and K' atlas of the entire sample is presented along with some of the basic astrometric and photometric parameters derived from these images. A more detailed analysis of these data is presented in a companion paper (Veilleux, Kim, & Sanders 2002; astro-ph/0207401).

==> (inline-0) <==
\begin{deluxetable}{lcclrccrc}
\footnotesize
%\small
\tablenum{1}
\tablewidth{0pt}
\tolerance=10000
\tablecaption{Observing Log}
\tablehead{
\multicolumn{1}{c}{IRAS} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{log$\left( L_{\rm ir} \over L_\odot \right)$} &
\multicolumn{3}{c}{Optical} &
\multicolumn{3}{c}{Near-Infrared} \nl
\cline{4-6}
\cline{7-9}
\multicolumn{1}{c}{$FSC$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Date} &
\multicolumn{1}{c}{Exp.} &
\multicolumn{1}{c}{Seeing} &
\multicolumn{1}{c}{Date} &
\multicolumn{1}{c}{Exp.} &
\multicolumn{1}{c}{Seeing} \nl
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} 
}
\startdata
00091$-$0738  &  0.118  &  12.19  &  11/94 &   800 &  1.02 &   07/00 &   900 &  0.54 \nl
00188$-$0856  &  0.128  &  12.33  &  11/94 &   400 &  1.14 &   07/00 &   900 &  0.51 \nl
00397$-$1312  &  0.261  &  12.90  &  11/94 &   800 &  1.22 &   07/00 &   900 &  0.68 \nl
00456$-$2904  &  0.110  &  12.12  &  08/95 &  1000 &  1.07 &   07/00 &   900 &  0.71 \nl
00482$-$2721  &  0.129  &  12.00  &  08/95 &  1000 &  1.03 &   07/00 &   900 &  0.75 \nl
01004$-$2237  &  0.118  &  12.24  &  08/95 &  1000 &  1.08 &   07/00 &   900 &  0.77 \nl
01166$-$0844  &  0.118  &  12.03  &  11/94 &   800 &  1.28 &   07/00 &   900 &  0.55 \nl
01199$-$2307  &  0.156  &  12.26  &  11/94 &   800 &  1.13 &   07/00 &   810 &  0.75 \nl
01298$-$0744  &  0.136  &  12.27  &  11/94 &   800 &  1.17 &   07/00 &   900 &  0.56 \nl
01355$-$1814  &  0.192  &  12.39  &  08/95 &  1000 &  1.18 &   07/00 &   900 &  0.72 \nl
01494$-$1845  &  0.158  &  12.23  &  08/95 &  1000 &  1.08 &   07/00 &   900 &  0.70 \nl
01569$-$2939  &  0.141  &  12.15  &  08/95 &  1000 &  1.29 &   07/00 &   900 &  0.75 \nl
01572$+$0009  &  0.163  &  12.53  &  07/87 &  1200 &  1.36 &   07/00 &   900 &  0.61 \nl
02021$-$2103  &  0.116  &  12.01  &  09/99$^a$ &   300 &  0.71 &   07/00 &   900 &  0.56 \nl
02411$+$0353  &  0.144  &  12.19  &  11/94 &   800 &  1.12 &   08/95 &   600 &  0.73 \nl
02480$-$3745  &  0.165  &  12.23  &  08/95 &   600 &  1.10 &   07/00 &   900 &  0.74 \nl
03209$-$0806  &  0.166  &  12.19  &  11/94 &   800 &  0.95 &   07/00 &   600 &  0.65 \nl
03250$+$1606  &  0.129  &  12.06  &  11/94 &   800 &  1.01 &   07/00 &   700 &  0.62 \nl
Z03521$+$0028  &  0.152  &  12.45  &  11/94 &  1000 &  0.94 &   07/00 &   480 &  0.66 \nl
04074$-$2801  &  0.153  &  12.14  &  11/94 &   800 &  1.08 &   12/95 &   960 &  1.17 \nl
04103$-$2838  &  0.118  &  12.15  &  11/94 &   400 &  1.17 &   12/95 &   600 &  0.88 \nl
04313$-$1649  &  0.268  &  12.55  &  11/94 &  1000 &  1.02 &   12/95 &  1200 &  0.75 \nl
05020$-$2941  &  0.154  &  12.28  &  02/95 &   800 &  2.24 &   12/95 &  1200 &  1.47 \nl
05024$-$1941  &  0.192  &  12.43  &  11/94 &   400 &  1.01 &   12/98 &  2700 &  0.76 \nl
05156$-$3024  &  0.171  &  12.20  &  02/95 &   800 &  2.12 &   12/95 &  1200 &  0.80 \nl
05189$-$2524  &  0.042  &  12.07  &  10/86 &   600 &  2.91 &   12/95 &   150 &  0.65 \nl
07599$+$6508  &  0.149  &  12.46  &  04/87 &   150 &  1.05 &   04/93 &   960 &  0.45 \nl
08201$+$2801  &  0.168  &  12.23  &  03/93 &   500 &  1.02 &   12/95 &  1200 &  0.75 \nl
08474$+$1813  &  0.145  &  12.13  &  03/93 &   500 &  0.89 &   12/95 &  1200 &  0.75 \nl
08559$+$1053  &  0.148  &  12.16  &  03/93 &  1000 &  1.38 &   12/95 &  1200 &  0.75 \nl
08572$+$3915  &  0.058  &  12.11  &  12/93 &   600 &  1.13 &   06/92 &   360 &  1.05 \nl
08591$+$5248  &  0.158  &  12.14  &  03/93 &  1000 &  1.01 &   12/95 &  1200 &  0.70 \nl
09039$+$0503  &  0.125  &  12.07  &  03/93 &  1000 &  0.98 &   02/93 &   360 &  0.96 \nl
09116$+$0334  &  0.146  &  12.11  &  03/93 &   500 &  1.47 &   12/95 &  1080 &  0.75 \nl
09463$+$8141  &  0.156  &  12.29  &  05/00 &   240 &  0.99 &   12/95 &  1200 &  1.11 \nl
09539$+$0857  &  0.129  &  12.03  &  03/93 &  1000 &  0.96 &   02/93 &   240 &  0.94 \nl
10035$+$2740  &  0.165  &  12.22  &  03/93 &  1000 &  0.92 &   12/95 &  1200 &  0.75 \nl
10091$+$4704  &  0.246  &  12.67  &  03/93 &  1000 &  1.10 &   04/93 &  1200 &  0.77 \nl
10190$+$1322  &  0.077  &  12.00  &  02/95 &  1000 &  1.81 &   04/96 &   600 &  1.01 \nl
10378$+$1108  &  0.136  &  12.26  &  04/91 &  1200 &  1.33 &   12/95 &  1200 &  0.70 \nl
10485$-$1447  &  0.133  &  12.17  &  03/93 &   600 &  0.83 &   12/95 &  1080 &  0.79 \nl
10494$+$4424  &  0.092  &  12.13  &  04/91 &  1200 &  1.02 &   04/96 &   600 &  1.22 \nl
10594$+$3818  &  0.158  &  12.24  &  03/93 &   700 &  0.81 &   04/96 &   600 &  0.73 \nl
11028$+$3130  &  0.199  &  12.32  &  03/93 &  1000 &  1.18 &   04/93 &  1200 &  1.12 \nl
11095$-$0238  &  0.106  &  12.20  &  04/91 &   900 &  0.92 &   02/95 &  1200 &  0.75 \nl
11119$+$3257  &  0.189  &  12.58  &  04/91 &   600 &  1.16 &   07/00 &   720 &  0.71 \nl
11130$-$2659  &  0.136  &  12.05  &  05/00 &   240 &  0.72 &   04/96 &  1200 &  0.71 \nl
\tablebreak
11180$+$1623  &  0.166  &  12.24  &  03/93 &  1000 &  1.28 &   07/00 &   900 &  0.77 \nl
11223$-$1244  &  0.199  &  12.59  &  03/93 &  1000 &  1.46 &   04/93 &  1200 &  0.67 \nl
11387$+$4116  &  0.149  &  12.18  &  03/93 &  1000 &  0.76 &   04/96 &   600 &  0.80 \nl
11506$+$1331  &  0.127  &  12.28  &  04/91 &   600 &  1.59 &   04/93 &   960 &  1.01 \nl
11582$+$3020  &  0.223  &  12.56  &  03/93 &  1000 &  1.39 &   04/96 &   600 &  1.42 \nl
Z11598$-$0112  &  0.151  &  12.43  &  02/95 &   600 &  1.66 &   04/96 &   600 &  0.72 \nl
12018$+$1941  &  0.168  &  12.44  &  04/91 &   600 &  1.27 &   12/98 &  2880 &  0.76 \nl
12032$+$1707  &  0.217  &  12.57  &  02/95 &  1000 &  2.11 &   04/96 &   600 &  0.73 \nl
12072$-$0444  &  0.129  &  12.35  &  04/91 &   900 &  1.52 &   07/00 &   900 &  0.32 \nl
12112$+$0305  &  0.073  &  12.28  &  04/90 &   200 &  1.15 &   06/92 &   360 &  1.12 \nl
12127$-$1412  &  0.133  &  12.10  &  03/93 &   800 &  0.81 &   04/96 &   720 &  0.75 \nl
12265$+$0219  &  0.159  &  12.73  &  02/95 &    90 &  1.68 &   04/96 &    50 &  0.68 \nl
12359$-$0725  &  0.138  &  12.11  &  03/93 &  1000 &  1.00 &   04/96 &  1320 &  1.03 \nl
12447$+$3721  &  0.158  &  12.06  &  03/93 &  1000 &  1.48 &   04/96 &   600 &  0.69 \nl
12540$+$5708  &  0.042  &  12.50  &  08/86 &  1500 &  1.36 &   07/00 &    72 &  0.66 \nl
13106$-$0922  &  0.174  &  12.32  &  02/95 &   800 &  1.56 &   04/96 &   600 &  1.26 \nl
13218$+$0552  &  0.205  &  12.63  &  03/93 &  1000 &  0.97 &   12/98 &  1980 &  0.76 \nl
13305$-$1739  &  0.148  &  12.21  &  03/93 &   800 &  0.90 &   04/96 &   480 &  0.84 \nl
13335$-$2612  &  0.125  &  12.06  &  02/95 &  1400 &  1.79 &   04/96 &   600 &  0.74 \nl
13342$+$3932  &  0.179  &  12.37  &  03/93 &  1000 &  0.79 &   04/93 &  1200 &  1.12 \nl
13428$+$5608  &  0.037  &  12.10  &  04/90 &    85 &  1.15 &   06/92 &   240 &  0.86 \nl
13443$+$0802  &  0.135  &  12.15  &  02/95 &   400 &  1.56 &   07/00 &   900 &  0.66 \nl
13451$+$1232  &  0.122  &  12.28  &  07/92 &   600 &  1.95 &   04/96 &   600 &  0.75 \nl
13454$-$2956  &  0.129  &  12.21  &  02/95 &   800 &  1.68 &   04/96 &   600 &  0.84 \nl
13469$+$5833  &  0.158  &  12.15  &  03/93 &  1000 &  0.79 &   07/00 &   900 &  0.53 \nl
13509$+$0442  &  0.136  &  12.27  &  03/93 &   800 &  0.72 &   04/96 &   600 &  1.32 \nl
13539$+$2920  &  0.108  &  12.00  &  04/91 &   900 &  1.17 &   07/00 &   900 &  0.88 \nl
14053$-$1958  &  0.161  &  12.12  &  03/93 &   800 &  1.59 &   04/96 &   600 &  1.18 \nl
14060$+$2919  &  0.117  &  12.03  &  03/93 &   800 &  0.94 &   07/00 &   900 &  0.62 \nl
14070$+$0525  &  0.265  &  12.76  &  07/92 &   600 &  1.57 &   07/00 &   900 &  0.66 \nl
14121$-$0126  &  0.151  &  12.23  &  03/93 &   800 &  0.75 &   07/00 &   900 &  0.74 \nl
14197$+$0813  &  0.131  &  12.00  &  02/95 &   800 &  1.52 &   07/00 &   900 &  0.64 \nl
14202$+$2615  &  0.159  &  12.39  &  03/93 &  1000 &  0.80 &   07/00 &   900 &  0.64 \nl
14252$-$1550  &  0.149  &  12.15  &  03/93 &   900 &  1.11 &   04/93 &   800 &  1.52 \nl
14348$-$1447  &  0.083  &  12.28  &  04/90 &   280 &  0.93 &   06/92 &   360 &  0.94 \nl
14394$+$5332  &  0.105  &  12.04  &  04/91 &  1200 &  0.98 &   07/00 &   900 &  0.65 \nl
14485$-$2434  &  0.148  &  12.04  &  03/93 &   500 &  1.10 &   04/96 &   600 &  0.73 \nl
15001$+$1433  &  0.162  &  12.38  &  04/91 &  1200 &  1.18 &   07/00 &   900 &  0.63 \nl
15043$+$5754  &  0.151  &  12.05  &  03/93 &  1000 &  0.80 &   07/00 &   900 &  0.70 \nl
15130$-$1958  &  0.109  &  12.09  &  05/00 &   270 &  0.75 &   07/00 &   900 &  0.56 \nl
15206$+$3342  &  0.125  &  12.18  &  07/92 &   600 &  1.52 &   07/00 &   900 &  0.65 \nl
15225$+$2350  &  0.139  &  12.10  &  03/93 &   800 &  0.85 &   07/00 &   900 &  0.59 \nl
15327$+$2340  &  0.018  &  12.17  &  03/93 &   500 &  0.86 &   06/92 &   240 &  1.12 \nl
15462$-$0450  &  0.100  &  12.16  &  04/91 &  1200 &  1.09 &   04/93 &   640 &  1.32 \nl
16090$-$0139  &  0.134  &  12.49  &  04/91 &   600 &  1.21 &   04/93 &   800 &  0.90 \nl
16156$+$0146  &  0.132  &  12.04  &  07/92 &   600 &  1.15 &   04/93 &   640 &  0.78 \nl
16300$+$1558  &  0.242  &  12.63  &  07/92 &   600 &  1.36 &   04/93 &  1200 &  0.72 \nl
\tablebreak
16333$+$4630  &  0.191  &  12.35  &  04/91 &   600 &  1.16 &   04/93 &  1200 &  0.65 \nl
16468$+$5200  &  0.150  &  12.02  &  07/92 &   600 &  1.01 &   07/00 &   900 &  0.75 \nl
16474$+$3430  &  0.111  &  12.11  &  04/91 &   600 &  1.23 &   04/93 &   300 &  0.96 \nl
16487$+$5447  &  0.104  &  12.12  &  04/91 &   600 &  0.97 &   07/00 &   900 &  0.56 \nl
17028$+$5817  &  0.106  &  12.10  &  04/91 &   720 &  1.36 &   07/00 &   900 &  0.59 \nl
17044$+$6720  &  0.135  &  12.13  &  08/95 &  1200 &  1.06 &   07/00 &   900 &  0.59 \nl
17068$+$4027  &  0.179  &  12.30  &  07/92 &   600 &  0.99 &   08/95 &  1320 &  0.84 \nl
17179$+$5444  &  0.147  &  12.20  &  08/95 &  1600 &  1.13 &   07/00 &   900 &  0.47 \nl
20414$-$1651  &  0.086  &  12.14  &  07/92 &   600 &  1.96 &   07/00 &   900 &  0.67 \nl
21208$-$0519  &  0.130  &  12.01  &  11/94 &   900 &  0.86 &   07/00 &   900 &  0.62 \nl
21219$-$1757  &  0.112  &  12.06  &  07/92 &   600 &  0.99 &   07/00 &   900 &  0.54 \nl
21329$-$2346  &  0.125  &  12.09  &  07/92 &   600 &  1.14 &   08/95 &   480 &  0.78 \nl
21477$+$0502  &  0.171  &  12.24  &  11/94 &   800 &  0.78 &   08/95 &  1200 &  0.79 \nl
22088$-$1831  &  0.170  &  12.31  &  07/92 &   600 &  1.10 &   08/95 &   480 &  0.76 \nl
22206$-$2715  &  0.132  &  12.19  &  07/92 &   600 &  1.10 &   08/95 &  1080 &  0.85 \nl
22491$-$1808  &  0.076  &  12.09  &  07/92 &   600 &  1.13 &   08/95 &   720 &  0.82 \nl
22541$+$0833  &  0.166  &  12.23  &  11/94 &   800 &  0.79 &   08/95 &   600 &  0.75 \nl
23060$+$0505  &  0.173  &  12.44  &  11/94 &   400 &  0.80 &   07/00 &   720 &  0.55 \nl
23129$+$2548  &  0.179  &  12.38  &  11/94 &   400 &  0.86 &   07/00 &   900 &  0.73 \nl
23233$+$2817  &  0.114  &  12.00  &  08/95 &  1000 &  0.77 &   07/00 &   900 &  0.75 \nl
23234$+$0946  &  0.128  &  12.05  &  11/94 &   800 &  0.83 &   07/00 &   900 &  0.58 \nl
23327$+$2913  &  0.107  &  12.06  &  11/94 &   800 &  0.93 &   07/00 &   900 &  0.50 \nl
23389$+$0300  &  0.145  &  12.09  &  11/94 &   800 &  0.86 &   07/00 &   900 &  0.50 \nl
23498$+$2423  &  0.212  &  12.40  &  11/94 &   800 &  0.90 &   07/00 &   900 &  0.60 \nl
\tablenotetext{}
{$^a$Observed under non-photometric conditions.}
\tablenotetext{}
{{\it Col 1:}\ The {\it IRAS} object name in the Faint Source Database (FSDB).  
The prefix `FSC' is the standard designator for 
sources in the Faint Source Catalog.  The prefix `Z' is used for objects 
that are not in the FSC -- these objects are contained in the Faint Source 
Reject File (see Moshir et al. 1992).}
\tablenotetext{}
{{\it Col 2:}\ Optical redshifts from Kim \& Sanders (1998).}
\tablenotetext{}
{{\it Col 3:}\ Infrared luminosity calculated using the prescription of 
Sanders \& Mirabel (1996).}
\tablenotetext{}
{{\it Col 4:}\ Observing date in Month/Year format.
08/86 (Palomar 60$^{\prime\prime}$, RCA 512$\times$330 CCD, 0.47$^{\prime\prime}$/pixel),
10/86 (Palomar 60$^{\prime\prime}$, RCA 512$\times$330 CCD, 0.47$^{\prime\prime}$/pixel),
04/87 (Palomar 60$^{\prime\prime}$, RCA 512$\times$330 CCD, 0.47$^{\prime\prime}$/pixel),
07/87 (Palomar 60$^{\prime\prime}$, RCA 512$\times$330 CCD, 0.47$^{\prime\prime}$/pixel),
04/90 (MaunaKea 88$^{\prime\prime}$, NSF1 800$\times$800 CCD, 0.53$^{\prime\prime}$/pixel),
04/91 (MaunaKea 88$^{\prime\prime}$ GEC 380$\times$576 CCD, 0.20$^{\prime\prime}$/pixel),
06/92 (MaunaKea 88$^{\prime\prime}$, TEK 2048$\times$2048 CCD, 0.22$^{\prime\prime}$/pixel),
03/93 (MaunaKea 88$^{\prime\prime}$, TEK 2048$\times$2048 CCD, 0.22$^{\prime\prime}$/pixel),
12/93 (Palomar 60$^{\prime\prime}$, TEK 1024$\times$1024 CCD, 0.376$^{\prime\prime}$/pixel),
11/94 (MaunaKea 88$^{\prime\prime}$, TEK 2048$\times$2048 CCD, 0.22$^{\prime\prime}$/pixel),
02/95 (MaunaKea 88$^{\prime\prime}$, TEK 2048$\times$2048 CCD, 0.22$^{\prime\prime}$/pixel),
08/95 (MaunaKea 88$^{\prime\prime}$, TEK 2048$\times$2048 CCD, 0.22$^{\prime\prime}$/pixel),
09/99 (MaunaKea 88$^{\prime\prime}$, Orbit 2048$\times$2048 CCD, 0.07$^{\prime\prime}$/pixel),
05/00 (MaunaKea 88$^{\prime\prime}$, TEK 2048$\times$2048 CCD, 0.22$^{\prime\prime}$/pixel)}
\tablenotetext{}
{{\it Col 5:}\ Exposure time in seconds.}
\tablenotetext{}
{{\it Col 6:}\ Seeing in arcseconds.}
\tablenotetext{}
{{\it Col 7:}\ Observing date in Month/Year format.
06/92 (MaunaKea 88$^{\prime\prime}$, NICMOS3 256$\times$256 CCD, 0.375$^{\prime\prime}$/pixel),
02/93 (MaunaKea 88$^{\prime\prime}$, NICMOS3 256$\times$256 CCD, 0.375$^{\prime\prime}$/pixel),
04/93 (MaunaKea 88$^{\prime\prime}$, NICMOS3 256$\times$256 CCD, 0.375$^{\prime\prime}$/pixel),
02/95 (MaunaKea 88$^{\prime\prime}$, QUIRC 1024$\times$1024 CCD, 0.1886$^{\prime\prime}$/pixel),
08/95 (MaunaKea 88$^{\prime\prime}$, QUIRC 1024$\times$1024 CCD, 0.1886$^{\prime\prime}$/pixel),
12/95 (MaunaKea 88$^{\prime\prime}$, QUIRC 1024$\times$1024 CCD, 0.1886$^{\prime\prime}$/pixel),
04/96 (MaunaKea 88$^{\prime\prime}$, QUIRC 1024$\times$1024 CCD, 0.1886$^{\prime\prime}$/pixel),
12/98 (MaunaKea 88$^{\prime\prime}$, QUIRC 1024$\times$1024 CCD, 0.0608$^{\prime\prime}$/pixel),
07/00 (MaunaKea 88$^{\prime\prime}$, QUIRC 1024$\times$1024 CCD, 0.1886$^{\prime\prime}$/pixel)}
\tablenotetext{}
{{\it Col 8:}\ Exposure time in seconds.}
\tablenotetext{}
{{\it Col 9:}\ Seeing in arcseconds.}
\enddata
\end{deluxetable}

% --- supplement: p1tbl2_v2.tex ---

\newcommand{\ts}{\thinspace} 
\begin{deluxetable}{lrrrrrrrrrrrrrrr}
\footnotesize
%\small
\tablenum{2}
\tablewidth{0pt}
%\tolerance=10000
\tablecaption{Astrometric and Photometric Parameters}
\tablehead{
\multicolumn{1}{c}{IRAS} &
\multicolumn{6}{c}{Optical Position (J2000.0)} &
\multicolumn{6}{c}{Near-IR Position (J2000.0)} &
\multicolumn{1}{c}{} &
\multicolumn{2}{c}{BCL} \nl
\cline{2-7}
\cline{8-13}
\cline{15-16}
\multicolumn{1}{c}{$FSC$} &
\multicolumn{3}{c}{R.A.} &
\multicolumn{3}{c}{Dec.} &
\multicolumn{3}{c}{R.A.} &
\multicolumn{3}{c}{Dec.} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{R} &
\multicolumn{1}{c}{K'} \nl
\multicolumn{1}{c}{(1)} &
\multicolumn{6}{c}{(2)} &
\multicolumn{6}{c}{(3)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)}  
}
\startdata
00091$-$0738  & 0&11&43.25& -7&22& 7.5&  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ N component &  &  &     &   &  &    & 0&11&43.27& -7&22& 6.3	&&	&	 \nl
\ S component &  &  &     &   &  &    & 0&11&43.24& -7&22& 7.3	&&	&	 \nl
00188$-$0856  & 0&21&26.48& -8&39&27.1& 0&21&26.48& -8&39&27.1	&&24.0	&19.5	 \nl
00397$-$1312  & 0&42&15.46&-12&56& 3.9& 0&42&15.50&-12&56& 3.5	&&24.5	&19.5	 \nl
00456$-$2904  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ SW component& 0&48& 6.79&-28&48&18.1& 0&48& 6.75&-28&48&18.6	&&	&	 \nl
\ NE component& 0&48& 7.27&-28&48& 9.3& 0&48& 7.25&-28&48& 9.8	&&	&	 \nl
00482$-$2721  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ NW component& 0&50&40.37&-27& 4&38.8& 0&50&40.41&-27& 4&38.3	&&	&	 \nl
\ SE component& 0&50&40.44&-27& 4&41.5& 0&50&40.47&-27& 4&41.2	&&	&	 \nl
01004$-$2237  & 1& 2&49.92&-22&21&57.0& 1& 2&49.94&-22&21&57.3	&&24.5	&19.5	 \nl
01166$-$0844  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ NW component& 1&19& 7.54& -8&29& 9.4& 1&19& 7.55& -8&29& 9.4	&&	&	 \nl
\ SE component& 1&19& 7.83& -8&29&12.0& 1&19& 7.84& -8&29&12.0	&&	&	 \nl
01199$-$2307  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ SW component& 1&22&20.84&-22&52& 5.0& 1&22&20.84&-22&52& 5.2	&&	&	 \nl
\ NE component& 1&22&21.34&-22&52& 0.6& 1&22&21.38&-22&51& 0.6	&&	&	 \nl
01298$-$0744  & 1&32&21.41& -7&29& 8.9& 1&32&21.41& -7&29& 8.5	&&24.0	&19.5	 \nl
01355$-$1814  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ NW component& 1&37&57.38&-17&59&20.0& 1&37&57.41&-17&59&20.3	&&	&	 \nl
\ SE component&  &  &     &   &  &    & 1&37&57.45&-17&59&21.8	&&	&	 \nl
01494$-$1845  & 1&51&51.32&-18&30&46.2& 1&51&51.36&-18&30&46.5	&&24.5	&19.5	 \nl
01569$-$2939  & 1&59&13.75&-29&24&34.4& 1&59&13.79&-29&24&34.5	&&25.0	&19.5	 \nl
01572$+$0009  & 1&59&50.22&  0&23&40.6& 1&59&50.23&  0&23&40.5	&&25.0	&19.5	 \nl
02021$-$2103  & 2& 4&27.32&-20&49&41.2& 2& 4&27.34&-20&49&41.3	&&20.0	&19.5	 \nl
02411$+$0353  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&18.5	 \nl
\ NE component& 2&43&46.03&  4& 6&37.9& 2&43&46.09&  4& 6&36.9	&&	&	 \nl
\ SW component& 2&43&45.91&  4& 6&35.5& 2&43&45.96&  4& 6&34.2	&&	&	 \nl
02480$-$3745  & 2&50& 1.65&-37&32&44.9& 2&50& 1.68&-37&32&45.1	&&24.0	&19.5	 \nl
03209$-$0806  & 3&23&22.80& -7&56&15.4& 3&23&22.82& -7&56&15.3	&&24.0	&19.5	 \nl
03250$+$1606  & 3&27&49.79& 16&16&59.4& 3&27&49.77& 16&16&59.8	&&24.0	&19.5	 \nl
03521$+$0028  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ E component & 3&54&42.23&  0&37& 2.4& 3&54&42.25&  0&37& 2.0	&&	&	 \nl
\ W component & 3&54&42.16&  0&37& 2.4& 3&54&42.15&  0&37& 2.0	&&	&	 \nl
04074$-$2801  & 4& 9&30.51&-27&53&43.2& 4& 9&30.50&-27&53&43.8	&&24.0	&19.5	 \nl
04103$-$2838  & 4&12&19.47&-28&30&24.4& 4&12&19.53&-28&30&24.4	&&23.5	&18.5	 \nl
04313$-$1649  & 4&33&37.09&-16&43&31.5& 4&33&37.08&-16&43&31.5	&&25.0	&20.0	 \nl
05020$-$2941  & 5& 4& 0.74&-29&36&54.6& 5& 4& 0.71&-29&36&54.4	&&25.0	&20.0	 \nl
05024$-$1941  & 5& 4&36.52&-19&37& 3.0& 5& 4&36.46&-19&37& 3.6	&&24.5	&18.5	 \nl
05156$-$3024  & 5&17&32.58&-30&21&12.5& 5&17&32.56&-30&21&12.8	&&24.5	&19.5	 \nl
05189$-$2524  & 5&21& 1.42&-25&21&45.7& 5&21& 1.41&-25&21&45.5	&&24.5	&18.0	 \nl
07599$+$6508  & 8& 4&30.45& 64&59&51.9& 8& 4&30.45& 64&59&52.2	&&23.5	&20.0	 \nl
08201$+$2801  & 8&23&12.62& 27&51&38.0& 8&23&12.60& 27&51&38.6	&&24.0	&19.5	 \nl
08474$+$1813  & 8&50&18.32& 18& 2& 0.6& 8&50&18.34& 18& 2& 0.9	&&25.0	&19.5	 \nl
08559$+$1053  & 8&58&41.81& 10&41&21.5& 8&58&41.78& 10&41&21.6	&&24.0	&19.0	 \nl
08572$+$3915  &  &  &     &   &  &    &  &  &     &   &  &    	&&23.0	&19.5	 \nl
\ NW component& 9& 0&25.42& 39& 3&54.3& 9& 0&25.44& 39& 3&55.0	&&	&	 \nl
\ SE component& 9& 0&25.66& 39& 3&50.0& 9& 0&25.67& 39& 3&50.2	&&	&	 \nl
08591$+$5248  & 9& 2&48.89& 52&36&24.2& 9& 2&48.89& 52&36&24.4	&&24.5	&20.0	 \nl
09039$+$0503  & 9& 6&34.06&  4&51&25.9& 9& 6&34.05&  4&51&26.0	&&24.0	&20.0	 \nl
09116$+$0334  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ E component & 9&14&13.77&  3&22& 1.0& 9&14&13.78&  3&22& 1.3	&&	&	 \nl
\ W component & 9&14&13.22&  3&22& 1.6& 9&14&13.24&  3&22& 1.9	&&	&	 \nl
09463$+$8141  & 9&53& 0.08& 81&27&28.7& 9&53& 0.09& 81&27&28.2	&&23.5	&19.5	 \nl
09539$+$0857  & 9&56&34.32&  8&43& 5.8& 9&56&34.35&  8&43& 5.6	&&24.5	&20.0	 \nl
10035$+$2740  &10& 6&26.38& 27&25&45.6&10& 6&26.37& 27&25&45.8	&&24.5	&19.5	 \nl
10091$+$4704  &10&12&16.74& 46&49&43.1&10&12&16.74& 46&49&42.9	&&24.5	&21.0	 \nl
10190$+$1322  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ E component &10&21&42.85& 13& 6&55.3&10&21&42.81& 13& 6&55.0	&&	&	 \nl
\ W component &10&21&42.55& 13& 6&53.1&10&21&42.56& 13& 6&53.3	&&	&	 \nl
10378$+$1108  &10&40&29.16& 10&53&17.8&10&40&29.17& 10&53&17.7	&&24.5	&20.0	 \nl
10485$-$1447  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&20.0	 \nl
\ E component &10&51& 3.66&-15& 3&19.3&10&51& 3.67&-15& 3&19.8	&&	&	 \nl
\ W component &10&51& 3.06&-15& 3&21.8&10&51& 3.05&-15& 3&22.2	&&	&	 \nl
10494$+$4424  &10&52&23.56& 44& 8&47.1&10&52&23.59& 44& 8&46.5	&&24.5	&19.5	 \nl
10594$+$3818  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ NE component&11& 2&14.09& 38& 2&34.9&11& 2&14.11& 38& 2&34.9	&&	&	 \nl
\ SW component&11& 2&13.98& 38& 2&33.7&11& 2&14.01& 38& 2&33.7	&&	&	 \nl
11028$+$3130  &11& 5&37.48& 31&14&31.0&11& 5&37.48& 31&14&30.7	&&24.5	&21.0	 \nl
11095$-$0238  &11&12& 3.38& -2&54&23.8&11&12& 3.34& -2&54&24.1	&&24.0	&20.0	 \nl
11119$+$3257  &11&14&38.89& 32&41&33.1&11&14&38.88& 32&41&33.1	&&24.5	&19.0	 \nl
11130$-$2659  &11&15&31.61&-27&16&23.1&11&15&31.56&-27&16&22.7	&&23.5	&20.0	 \nl
11180$+$1623  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ E component &11&20&41.73& 16& 6&56.2&11&20&41.72& 16& 6&55.9	&&	&	 \nl
\ W component &11&20&41.15& 16& 6&55.6&11&20&41.14& 16& 6&55.5	&&	&	 \nl
11223$-$1244  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&20.5	 \nl
\ W component &11&24&50.69&-13& 1&17.2&11&24&50.71&-13& 1&16.7	&&	&	 \nl
\ E component &11&24&52.72&-13& 1&23.2&11&24&52.75&-13& 1&22.8	&&	&	 \nl
11387$+$4116  &11&41&22.04& 40&59&50.5&11&41&22.04& 40&59&50.3	&&24.5	&20.0	 \nl
11506$+$1331  &11&53&14.15& 13&14&27.2&11&53&14.17& 13&14&26.8	&&23.5	&20.0	 \nl
11582$+$3020  &12& 0&46.83& 30& 4&13.5&12& 0&46.82& 30& 4&13.4	&&24.5	&19.5	 \nl
11598$-$0112  &12& 2&26.76& -1&29&15.7&12& 2&26.70& -1&29&15.8	&&24.0	&19.5	 \nl
12018$+$1941  &12& 4&24.53& 19&25& 9.8&12& 4&24.53& 19&25& 9.8	&&24.0	&19.0	 \nl
12032$+$1707  &  &  &     &   &  &    &  &  &     &   &  &    	&&25.0	&19.5	 \nl
\ N component &12& 5&47.69& 16&51& 8.6&12& 5&47.73& 16&51& 8.2	&&	&	 \nl
\ S component &12& 5&47.66& 16&51& 4.8&12& 5&47.69& 16&51& 4.3	&&	&	 \nl
12072$-$0444  &12& 9&45.12& -5& 1&13.9&12& 9&45.12& -5& 1&13.9	&&24.0	&19.0	 \nl
12112$+$0305  &  &  &     &   &  &    &  &  &     &   &  &    	&&23.0	&20.5	 \nl
\ NE component&12&13&46.11&  2&48&42.4&12&13&46.07&  2&48&42.0	&&	&	 \nl
\ SW component&12&13&45.92&  2&48&39.4&12&13&45.97&  2&48&39.8	&&	&	 \nl
12127$-$1412  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ NE component&12&15&19.11&-14&29&41.8&12&15&19.14&-14&29&41.4	&&	&	 \nl
\ SW component&12&15&18.63&-14&29&49.4&12&15&18.64&-14&29&48.8	&&	&	 \nl
12265$+$0219  &12&29& 6.71&  2& 3& 8.4&12&29& 6.67&  2& 3& 8.1	&&22.5	&18.0	 \nl
12359$-$0725  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ N component &12&38&31.64& -7&42&25.8&12&38&31.62& -7&42&25.8	&&	&	 \nl
\ S component &12&38&31.79& -7&42&35.9&12&38&31.77& -7&42&35.9	&&	&	 \nl
12447$+$3721  &12&47& 7.76& 37& 5&36.8&12&47& 7.78& 37& 5&36.5	&&25.5	&19.5	 \nl
12540$+$5708  &12&56&14.29& 56&52&25.1&12&56&14.29& 56&52&25.1	&&23.5	&17.5	 \nl
13106$-$0922  &13&13&14.67& -9&38& 8.8&13&13&14.69& -9&38& 8.8	&&24.5	&19.0	 \nl
13218$+$0552  &13&24&19.82&  5&37& 4.6&13&24&19.81&  5&37& 4.6	&&24.5	&18.5	 \nl
13305$-$1739  &13&33&16.50&-17&55&10.7&13&33&16.53&-17&55&10.6	&&24.0	&19.0	 \nl
13335$-$2612  &  &  &     &   &  &    &  &  &     &   &  &    	&&25.0	&20.0	 \nl
\ S component &13&36&22.27&-26&27&33.8&13&36&22.29&-26&27&34.0	&&	&	 \nl
\ N component &13&36&22.27&-26&27&32.7&13&36&22.28&-26&27&32.5	&&	&	 \nl
13342$+$3932  &13&36&24.07& 39&17&30.4&13&36&24.07& 39&17&30.1	&&24.0	&19.5	 \nl
13428$+$5608  &13&44&42.08& 55&53&12.3&13&44&42.06& 55&53&12.6	&&23.5	&19.5	 \nl
13443$+$0802  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ NE component&13&46&51.12&  7&47&19.0&13&46&51.12&  7&47&18.4	&&	&	 \nl
\ E component &13&46&51.21&  7&47&14.4&13&46&51.19&  7&47&14.1	&&	&	 \nl
\ SW component&13&46&50.35&  7&47& 8.2&13&46&50.34&  7&47& 7.5	&&	&	 \nl
13451$+$1232  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.0	 \nl
\ W component &13&47&33.38& 12&17&24.6&13&47&33.38& 12&17&25.4	&&	&	 \nl
\ E component &13&47&33.52& 12&17&24.1&13&47&33.52& 12&17&24.9	&&	&	 \nl
13454$-$2956  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.0	 \nl
\ N component &13&48&19.46&-30&11&54.5&13&48&19.46&-30&11&54.3	&&	&	 \nl
\ S component &13&48&19.39&-30&12& 1.8&13&48&19.40&-30&12& 1.9	&&	&	 \nl
13469$+$5833  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ E component &13&48&40.36& 58&18&53.2&13&48&40.31& 58&18&52.6	&&	&	 \nl
\ W component &13&48&40.16& 58&18&52.4&13&48&40.11& 58&18&52.4	&&	&	 \nl
13509$+$0442  &13&53&31.55&  4&28& 5.4&13&53&31.57&  4&28& 4.7	&&24.5	&19.5	 \nl
13539$+$2920  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.0	 \nl
\ NW component&13&56&10.10& 29& 5&35.1&13&56& 9.99& 29& 5&35.0	&&	&	 \nl
\ SE component&13&56&10.30& 29& 5&34.2&13&56&10.30& 29& 5&34.1	&&	&	 \nl
14053$-$1958  &14& 8&11.53&-20&12&28.9&14& 8&11.56&-20&12&28.6	&&24.5	&19.5	 \nl
\ E component &  &  &     &   &  &    &14& 8&11.61&-20&12&28.6	&&	&	 \nl
\ W component &  &  &     &   &  &    &14& 8&11.56&-20&12&28.6	&&	&	 \nl
14060$+$2919  &14& 8&19.08& 29& 4&47.1&14& 8&19.09& 29& 4&47.2	&&24.0	&19.0	 \nl
14070$+$0525  &14& 9&31.30&  5&11&30.9&14& 9&31.28&  5&11&31.4	&&24.5	&19.5	 \nl
14121$-$0126  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ SE component&14&14&45.52& -1&40&55.6&14&14&45.51& -1&40&55.8	&&	&	 \nl
\ NW component&14&14&45.38& -1&40&52.4&14&14&45.38& -1&40&52.6	&&	&	 \nl
14197$+$0813  &14&22&11.72&  7&59&27.0&14&22&11.72&  7&59&27.1	&&24.5	&19.0	 \nl
14202$+$2615  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ SE component&14&22&31.26& 26& 2& 4.9&14&22&31.31& 26& 2& 5.0	&&	&	 \nl
\ NW component&14&22&30.90& 26& 2& 7.6&14&22&30.90& 26& 2& 7.7	&&	&	 \nl
14252$-$1550  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&20.0	 \nl
\ SW component&14&28& 1.01&-16& 3&39.7&14&28& 1.02&-16& 3&39.5	&&	&	 \nl
\ NE component&14&28& 1.25&-16& 3&37.7&14&28& 1.23&-16& 3&37.3	&&	&	 \nl
14348$-$1447  &  &  &     &   &  &    &  &  &     &   &  &    	&&23.5	&20.5	 \nl
\ SW component&14&37&38.26&-15& 0&24.6&14&37&38.27&-15& 0&24.6	&&	&	 \nl
\ NE component&14&37&38.43&-15& 0&21.1&14&37&38.38&-15& 0&21.6	&&	&	 \nl
14394$+$5332  &  &  &     &   &  &    &  &  &     &   &  &    	&&23.5	&19.0	 \nl
\ EE component&  &  &     &   &  &    &14&41& 4.55& 53&20& 9.1	&&	&	 \nl
\ E component &14&41& 4.35& 53&20& 8.4&14&41& 4.34& 53&20& 8.3	&&	&	 \nl
\ W component &14&41& 1.15& 53&20&10.0&14&41& 1.15& 53&20& 9.8	&&	&	 \nl
14485$-$2434  &14&51&23.86&-24&46&30.2&14&51&23.84&-24&46&30.3	&&24.0	&19.5	 \nl
15001$+$1433  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ E component &15& 2&31.95& 14&21&35.5&15& 2&31.94& 14&21&35.3	&&	&	 \nl
\ W component &15& 2&30.88& 14&21&36.5&15& 2&30.90& 14&21&36.8	&&	&	 \nl
\ WW component&15& 2&30.52& 14&21&38.7&15& 2&30.54& 14&21&38.8	&&	&	 \nl
15043$+$5754  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&20.0	 \nl
\ N component &15& 5&39.66& 57&43& 7.8&15& 5&39.64& 57&43& 9.0	&&	&	 \nl
\ S component &15& 5&39.62& 57&43& 6.3&15& 5&39.55& 57&43& 6.9	&&	&	 \nl
15130$-$1958  &15&15&55.16&-20& 9&17.0&15&15&55.16&-20& 9&17.2	&&23.5	&19.5	 \nl
15206$+$3342  &15&22&38.10& 33&31&35.8&15&22&38.12& 33&31&36.1	&&24.0	&19.5	 \nl
15225$+$2350  &15&24&43.91& 23&40& 9.9&15&24&43.94& 23&40&10.2	&&24.5	&19.0	 \nl
15327$+$2340  &15&34&57.20& 23&30&13.0&15&34&57.30& 23&30&12.4	&&24.0	&19.0	 \nl
15462$-$0450  &15&48&56.80& -4&59&33.8&15&48&56.80& -4&59&33.7	&&24.0	&20.0	 \nl
16090$-$0139  &16&11&40.42& -1&47& 6.5&16&11&40.42& -1&47& 5.8	&&23.5	&20.0	 \nl
16156$+$0146  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&20.0	 \nl
\ NW component&16&18& 9.36&  1&39&21.9&16&18& 9.39&  1&39&21.7	&&	&	 \nl
\ SE component&16&18& 9.53&  1&39&20.0&16&18& 9.59&  1&39&19.5	&&	&	 \nl
16300$+$1558  &16&32&21.35& 15&51&45.5&16&32&21.40& 15&51&45.5	&&24.0	&20.5	 \nl
16333$+$4630  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&20.0	 \nl
\ W component &16&34&52.40& 46&24&52.9&16&34&52.37& 46&24&53.0	&&	&	 \nl
\ E component &16&34&52.77& 46&24&54.1&16&34&52.77& 46&24&54.2	&&	&	 \nl
16468$+$5200  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ E component &16&48& 1.65& 51&55&44.3&16&48& 1.70& 51&55&44.4	&&	&	 \nl
\ W component &16&48& 1.37& 51&55&44.1&16&48& 1.36& 51&55&43.9	&&	&	 \nl
16474$+$3430  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ S component &16&49&14.25& 34&25& 8.5&16&49&14.20& 34&25&10.1	&&	&	 \nl
\ N component &16&49&14.10& 34&25&13.0&16&49&14.12& 34&25&13.5	&&	&	 \nl
16487$+$5447  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ W component &16&49&46.94& 54&42&34.9&16&49&46.88& 54&42&35.4	&&	&	 \nl
\ E component &16&49&47.23& 54&42&36.0&16&49&47.21& 54&42&36.5	&&	&	 \nl
17028$+$5817  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ W component &17& 3&41.90& 58&13&43.5&17& 3&41.91& 58&13&44.4	&&	&	 \nl
\ E component &17& 3&43.61& 58&13&42.9&17& 3&43.59& 58&13&43.0	&&	&	 \nl
17044$+$6720  &17& 4&28.41& 67&16&28.5&17& 4&28.41& 67&16&28.5	&&24.0	&19.5	 \nl
17068$+$4027  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ E component &17& 8&31.92& 40&23&28.0&17& 8&32.01& 40&23&27.8	&&	&	 \nl
\ W component &17& 8&31.34& 40&23&26.7&17& 8&31.37& 40&23&26.4  &&      &        \nl
\ WW component&17& 8&31.03& 40&23&26.1&17& 8&31.05& 40&23&25.9  &&      &        \nl
17179$+$5444  &17&18&54.38& 54&41&47.9&17&18&54.35& 54&41&48.0	&&24.0	&19.0	 \nl
20414$-$1651  &20&44&18.16&-16&40&16.7&20&44&18.18&-16&40&16.4	&&24.0	&19.5	 \nl
21208$-$0519  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ N component &21&23&29.14& -5& 6&56.5&21&23&29.19& -5& 6&56.4	&&	&	 \nl
\ S component &21&23&29.04& -5& 7& 2.7&21&23&29.07& -5& 7& 2.7	&&	&	 \nl
21219$-$1757  &21&24&41.67&-17&44&46.0&21&24&41.63&-17&44&45.6	&&24.5	&19.0	 \nl
21329$-$2346  &21&35&45.86&-23&32&35.6&21&35&45.88&-23&32&34.7	&&24.5	&19.0	 \nl
21477$+$0502  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ E component &21&50&16.34&  5&16& 3.3&21&50&16.35&  5&16& 3.3	&&	&	 \nl
\ EE component&21&50&16.49&  5&16& 2.2&21&50&16.50&  5&16& 2.3	&&	&	 \nl
\ W component &21&50&15.83&  5&16& 4.2&21&50&15.84&  5&16& 4.0	&&	&	 \nl
22088$-$1831  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.0	 \nl
\ W component &22&11&33.81&-18&17& 6.6&22&11&33.77&-18&17& 6.2	&&	&	 \nl
\ E component &22&11&33.91&-18&17& 6.4&22&11&33.89&-18&17& 5.7	&&	&	 \nl
22206$-$2715  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ NE component&22&23&28.91&-27& 0& 2.8&22&23&28.89&-27& 0& 3.1	&&	&	 \nl
\ SW component&22&23&28.74&-27& 0& 6.7&22&23&28.77&-27& 0& 6.3	&&	&	 \nl
22491$-$1808  &22&51&49.23&-17&52&22.9&22&51&49.20&-17&52&22.1	&&24.0	&19.0	 \nl
\ W component &  &  &     &   &  &    &22&51&49.20&-17&52&22.1	&&	&	 \nl
\ E component &  &  &     &   &  &    &22&51&49.30&-17&52&22.5	&&	&	 \nl
22541$+$0833  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ NW component&22&56&42.31&  8&49&23.4&22&56&42.34&  8&49&23.0	&&	&	 \nl
\ SE component&22&56&42.66&  8&49&18.7&22&56&42.68&  8&49&18.1	&&	&	 \nl
23060$+$0505  &23& 8&33.99&  5&21&29.8&23& 8&33.99&  5&21&29.7	&&24.0	&19.5	 \nl
23129$+$2548  &23&15&21.45& 26& 4&32.5&23&15&21.41& 26& 4&32.6	&&23.5	&19.5	 \nl
23233$+$2817  &23&25&49.46& 28&34&20.9&23&25&49.46& 28&34&20.9	&&24.0	&19.5	 \nl
23234$+$0946  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ W component &23&25&56.16& 10& 2&50.4&23&25&56.15& 10& 2&50.9	&&	&	 \nl
\ E component &23&25&56.38& 10& 2&48.7&23&25&56.37& 10& 2&49.5	&&	&	 \nl
23327$+$2913  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ S component &23&35&11.92& 29&30& 0.4&23&35&11.93& 29&30& 0.2	&&	&	 \nl
\ N component &23&35&11.87& 29&30&13.0&23&35&11.88& 29&30&12.8	&&	&	 \nl
23389$+$0300  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.5	&19.5	 \nl
\ N component &23&41&30.30&  3&17&26.2&23&41&30.31&  3&17&26.9	&&	&	 \nl
\ S component &23&41&30.25&  3&17&23.9&23&41&30.28&  3&17&24.9	&&	&	 \nl
23498$+$2423  &  &  &     &   &  &    &  &  &     &   &  &    	&&24.0	&19.5	 \nl
\ NW component&23&52&25.98& 24&40&17.2&23&52&26.05& 24&40&16.2	&&		 \nl
\ SE component&23&52&26.20& 24&40&14.3&23&52&26.27& 24&40&13.5	&&	&   
\tablenotetext{}
{{\it Col 1:}\ $IRAS$ name. The nomenclature follows that of Figure 1.}
\tablenotetext{}
{{\it Col 2:}\ Optical position of the nucleus}
\tablenotetext{}
{{\it Col 3:}\ Near-Infrared position of the nucleus}
\tablenotetext{}
{{\it Col 4:}\ R-band bottom contour level in Fig. 1 in magnitudes arcsec$^{-2}$}
\tablenotetext{}
{{\it Col 5:}\ K'-band bottom contour level in Fig. 1 in magnitudes arcsec$^{-2}$}
\enddata
\end{deluxetable}

% --- supplement: p1tbl3_v2.tex ---

\newcommand{\ts}{\thinspace} 
\begin{deluxetable}{lcccccccccccc}
\footnotesize
%\small
\tablenum{3}
\tablewidth{0pt}
%\tolerance=10000
\tablecaption{$R$ and $K^\prime$ Photometry}
\tablehead{
\multicolumn{1}{c}{IRAS FSC} &
\multicolumn{1}{c}{$R$} &
\multicolumn{1}{c}{$R_4$} &
\multicolumn{1}{c}{$K^\prime$} &
\multicolumn{1}{c}{$K^\prime_4$} &
\multicolumn{1}{c}{$R - K^\prime$} &
\multicolumn{1}{c}{($R - K^\prime$)$_4$} &
\multicolumn{1}{c}{${L(R)}\over{L(R_4)}$} &
\multicolumn{1}{c}{${L(K')}\over{L(K'_4)}$} &
\multicolumn{1}{c}{M$_R$} &
\multicolumn{1}{c}{M$_{R_4}$} &
\multicolumn{1}{c}{M$_{K^\prime}$} &
\multicolumn{1}{c}{M$_{K^\prime_4}$} \nl
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} 
}
\startdata
 00091$-$0738    &   17.00 & \nodata &   14.00 & \nodata &    3.00 & \nodata & \nodata & \nodata &   -21.37 &\nodata&  -24.37    &\nodata\nl
\ N component    & \nodata &   19.32 & \nodata &   15.34 & \nodata &    3.98 & \nodata & \nodata &  \nodata &-19.05 & \nodata    &-23.03 \nl
\ S component    & \nodata &   19.73 & \nodata &   15.67 & \nodata &    4.06 & \nodata & \nodata &  \nodata &-18.64 & \nodata    &-22.70 \nl
 00188$-$0856    &   16.74 &   18.52 &   13.25 &   13.85 &    3.49 &    4.67 &     5.2 &     1.7 &   -21.81 &-20.03 &  -25.30    &-24.70 \nl
 00397$-$1312    &   18.15 &   20.97 &   14.56 &   16.12 &    3.59 &    4.85 &    13.4 &     4.2 &   -21.94 &-19.12 &  -25.53    &-23.97 \nl
 00456$-$2904    &   16.14 & \nodata &   13.05 & \nodata &    3.09 & \nodata & \nodata & \nodata &   -22.08 &\nodata&  -25.17    &\nodata\nl
\ SW component   &   16.36 &   18.43 &   13.09 &   13.98 &    3.27 &    4.45 & \nodata & \nodata &   -21.86 &-19.79 &  -25.13    &-24.24 \nl
\ NE component   &   17.98 &   20.30 &   16.65 &   17.51 &    1.33 &    2.79 & \nodata & \nodata &   -20.24 &-17.92 &  -21.57    &-20.71 \nl
 00482$-$2721    &   17.39 & \nodata &   14.48 & \nodata &    2.91 & \nodata & \nodata & \nodata &   -21.17 &\nodata&  -24.08    &\nodata\nl
\ NW component   & \nodata &   19.81 & \nodata &   15.57 & \nodata &    4.24 & \nodata & \nodata &  \nodata &-18.75 & \nodata    &-22.99 \nl
\ SE component   & \nodata &   20.22 & \nodata &   17.62 & \nodata &    2.60 & \nodata & \nodata &  \nodata &-18.34 & \nodata    &-20.94 \nl
 01004$-$2237    &   18.29 &   19.38 &   14.26 &   14.65 &    4.03 &    4.73 &     2.7 &     1.4 &   -20.08 &-18.99 &  -24.11    &-23.72 \nl
 01166$-$0844    &   16.77 & \nodata &   13.88 & \nodata &    2.89 & \nodata & \nodata & \nodata &   -21.60 &\nodata&  -24.49    &\nodata\nl
\ NW component   & \nodata &   19.40 & \nodata &   16.15 & \nodata &    3.25 & \nodata & \nodata &  \nodata &-18.97 & \nodata    &-22.22 \nl
\ SE component   & \nodata &   19.79 & \nodata &   16.07 & \nodata &    3.72 & \nodata & \nodata &  \nodata &-18.58 & \nodata    &-22.30 \nl
 01199$-$2307    &   16.99 & \nodata &   14.84 & \nodata &    2.23 & \nodata & \nodata & \nodata &   -21.99 &\nodata&  -24.14    &\nodata\nl
\ SW component   &   17.25 &   19.65 &   15.02 &   16.34 &    2.23 &    3.31 & \nodata & \nodata &   -21.73 &-19.33 &  -23.96    &-22.64 \nl
\ NE component   &   18.68 &   21.35 &   16.88 &   19.20 &    1.80 &    2.15 & \nodata & \nodata &   -20.30 &-17.63 &  -22.10    &-19.78 \nl
 01298$-$0744    &   17.50 &   19.72 &   14.74 &   15.75 &    2.76 &    3.97 &     7.7 &     2.5 &   -21.18 &-18.96 &  -23.94    &-22.93 \nl
 01355$-$1814    &   18.00 & \nodata &   15.22 & \nodata &    2.78 & \nodata & \nodata & \nodata &   -21.43 &\nodata&  -24.21    &\nodata\nl
\ NW component   & \nodata &   21.53 & \nodata &   18.30 & \nodata &    3.23 & \nodata & \nodata &  \nodata &-17.9  & \nodata    &-21.13 \nl
\ SE component   & \nodata &   22.21 & \nodata &   18.05 & \nodata &    4.16 & \nodata & \nodata &  \nodata &-17.22 & \nodata    &-21.38 \nl
 01494$-$1845    &   17.46 &   20.49 &   13.77 &   15.03 &    3.69 &    5.46 &    16.3 &     3.2 &   -21.54 &-18.51 &  -25.23    &-23.97 \nl
 01569$-$2939    &   17.30 &   19.80 &   14.28 &   15.80 &    3.02 &    4.00 &    10.0 &     4.1 &   -21.46 &-18.96 &  -24.48    &-22.96 \nl
 01572$+$0009    &   15.22 &   17.38 &   11.98 &   12.88 &    3.24 &    4.50 &     7.3 &     2.3 &   -23.85 &-21.69 &  -27.09    &-26.19 \nl
 02021$-$2103    & \nodata & \nodata &   12.66 &   14.17 & \nodata & \nodata &     9.4 &     4.0 &  \nodata &\nodata&  -25.67    &-24.16 \nl
 02411$+$0353    &   16.18 & \nodata &   13.45 & \nodata &    2.73 & \nodata & \nodata & \nodata &   -22.62 &\nodata&  -25.35    &\nodata\nl
\ NE component   & \nodata &   20.11 & \nodata &   15.65 & \nodata &    4.46 & \nodata & \nodata &  \nodata &-18.69 & \nodata    &-23.15 \nl
\ SW component   & \nodata &   20.18 & \nodata &   16.63 & \nodata &    3.55 & \nodata & \nodata &  \nodata &-18.62 & \nodata    &-22.17 \nl
 02480$-$3745    &   17.95 &   20.61 &   14.59 &   16.34 &    3.36 &    4.27 &    11.6 &     5.0 &   -21.15 &-18.49 &  -24.51    &-22.76 \nl
 03209$-$0806    &   16.89 &   18.97 &   13.89 &   14.94 &    3.00 &    4.03 &     6.8 &     2.6 &   -22.22 &-20.14 &  -25.22    &-24.17 \nl
 03250$+$1606    &   16.58 &   18.78 &   13.06 &   14.17 &    3.52 &    4.61 &     7.6 &     2.8 &   -21.98 &-19.78 &  -25.50    &-24.39 \nl
 03521$+$0028    &   18.30 & \nodata &   13.90 & \nodata &    4.40 & \nodata & \nodata & \nodata &   -20.62 &\nodata&  -25.02    &\nodata\nl
\ E component    & \nodata &   21.26 & \nodata &   16.70 & \nodata &    4.56 & \nodata & \nodata &  \nodata &-17.66 & \nodata    &-22.22 \nl
\ W component    & \nodata &   21.16 & \nodata &   15.68 & \nodata &    5.48 & \nodata & \nodata &  \nodata &-17.76 & \nodata    &-23.24 \nl
 04074$-$2801    &   16.99 &   19.68 &   14.24 &   15.82 &    2.75 &    3.86 &    11.9 &     4.3 &   -21.94 &-19.25 &  -24.69    &-23.11 \nl
 04103$-$2838    &   16.32 &   18.45 &   13.06 &   14.12 &    3.26 &    4.33 &     7.1 &     2.7 &   -22.05 &-19.92 &  -25.31    &-24.25 \nl
 04313$-$1649    &   18.14 &   21.59 &   15.61 &   18.09 &    2.53 &    3.50 &    24.0 &     9.8 &   -22.01 &-18.56 &  -24.54    &-22.06 \nl
 05020$-$2941    &   17.60 &   20.54 &   14.81 &   16.30 &    2.79 &    4.24 &    15.0 &     3.9 &   -21.35 &-18.41 &  -24.14    &-22.65 \nl
 05024$-$1941    &   17.01 &   19.54 &   13.75 &   15.95 &    3.26 &    3.59 &    10.3 &     7.6 &   -22.42 &-19.89 &  -25.68    &-23.48 \nl
 05156$-$3024    &   17.14 &   20.00 &   13.95 &   15.12 &    3.19 &    4.88 &    13.9 &     2.9 &   -22.04 &-19.18 &  -25.23    &-24.06 \nl
 05189$-$2524    &   14.45 &   15.69 &   10.22 &   10.30 &    4.23 &    5.39 &     3.1 &     1.1 &   -21.68 &-20.44 &  -25.91    &-25.83 \nl
 07599$+$6508    &   14.12 &   16.25 &   10.45 &   11.40 &    3.67 &    4.85 &     7.1 &     2.4 &   -24.76 &-22.63 &  -28.43    &-27.48 \nl
 08201$+$2801    &   17.65 &   19.97 &   14.34 &   15.93 &    3.31 &    4.04 &     8.5 &     4.3 &   -21.49 &-19.17 &  -24.80    &-23.21 \nl
 08474$+$1813    &   18.38 &   20.50 &   15.10 &   16.11 &    3.28 &    4.39 &     7.0 &     2.5 &   -20.44 &-18.32 &  -23.72    &-22.71 \nl
 08559$+$1053    &   16.35 &   19.21 &   12.72 &   13.91 &    3.63 &    5.30 &    13.9 &     3.0 &   -22.51 &-19.65 &  -26.14    &-24.95 \nl
\tablebreak
 08572$+$3915    &   15.15 & \nodata &   12.90 & \nodata &    2.25 & \nodata & \nodata & \nodata &   -21.68 &\nodata&  -23.93    &\nodata\nl
\ NW component    & \nodata &   17.87 & \nodata &   13.66 & \nodata &    4.21 & \nodata & \nodata &  \nodata &-18.96 & \nodata    &-23.17 \nl
\ SE component    & \nodata &   18.07 & \nodata &   15.67 & \nodata &    2.40 & \nodata & \nodata &  \nodata &-18.76 & \nodata    &-21.16 \nl
 08591$+$5248    &   17.17 &   19.37 &   13.43 &   14.64 &    3.74 &    4.73 &     7.6 &     3.0 &   -21.83 &-19.63 &  -25.57    &-24.36 \nl
 09039$+$0503    &   17.14 &   19.07 &   13.74 &   15.00 &    3.40 &    4.07 &     5.9 &     3.2 &   -21.35 &-19.42 &  -24.75    &-23.49 \nl
 09116$+$0334    &   16.40 & \nodata &   12.87 & \nodata &    3.53 & \nodata & \nodata & \nodata &   -22.43 &\nodata&  -25.96    &\nodata\nl
\ W component    &   16.67 &   18.11 &   13.03 &   13.94 &    3.64 &    4.17 & \nodata& \nodata &   -22.16 &-20.72 &  -25.80    &-24.89 \nl
\ E component    &   18.04 &   20.07 &   15.65 &   17.05 &    2.39 &    3.02 & \nodata & \nodata &   -20.79 &-18.76 &  -23.18    &-21.78 \nl
 09463$+$8141    &   17.15 &   20.25 &   13.90 &   15.82 &    3.25 &    4.43 &    17.4 &     5.9 &   -21.83 &-18.73 &  -25.08    &-23.16 \nl
 09539$+$0857    &   18.02 &   19.56 &   14.62 &   15.64 &    3.40 &    3.92 &     4.1 &     2.6 &   -20.54 &-19.00 &  -23.94    &-22.92 \nl
 10035$+$2740    &   16.95 &   20.50 &   13.67 &   15.89 &    3.28 &    4.61 &    26.3 &     7.7 &   -22.15 &-18.60 &  -25.43    &-23.21 \nl
 10091$+$4704    &   17.65 &   20.95 &   14.58 &   16.76 &    3.07 &    4.19 &    20.9 &     7.4 &   -22.31 &-19.01 &  -25.38    &-23.20 \nl
 10190$+$1322    &   15.65 & \nodata &   11.99 & \nodata &    3.66 & \nodata & \nodata & \nodata &   -21.79 &\nodata&  -25.45    &\nodata\nl
\ E component    & \nodata &   18.40 & \nodata &   13.60 & \nodata &    4.80 & \nodata & \nodata &  \nodata &-19.04 & \nodata    &-23.84 \nl
\ W component    & \nodata &   17.80 & \nodata &   13.97 & \nodata &    3.83 & \nodata & \nodata &  \nodata &-19.64 & \nodata    &-23.47 \nl
 10378$+$1108    &   16.53 &   19.07 &   13.74 &   14.82 &    2.79 &    4.25 &    10.4 &     2.7 &   -22.15 &-19.61 &  -24.94    &-23.86 \nl
 10485$-$1447    &   17.14 & \nodata &   14.41 & \nodata &    2.73 & \nodata & \nodata & \nodata &   -21.49 &\nodata&  -24.22    &\nodata\nl
\ E component    &   18.10 &   19.98 &   15.91 &   16.61 &    2.19 &    3.37 & \nodata & \nodata &   -20.53 &-18.65 &  -22.72    &-22.02 \nl
\ W component    &   17.72 &   20.39 &   14.72 &   15.47 &    3.00 &    4.92 & \nodata & \nodata &   -20.91 &-18.24 &  -23.90    &-23.16 \nl
 10494$+$4424    &   16.60 &   19.01 &   13.16 &   14.05 &    3.44 &    4.96 &     9.2 &     2.3 &   -21.23 &-18.82 &  -24.67    &-23.78 \nl
 10594$+$3818    &   16.73 & \nodata &   13.83 & \nodata &    2.90 & \nodata & \nodata & \nodata &   -22.27 &\nodata&  -25.17    &\nodata\nl
\ NE component   & \nodata &   20.27 & \nodata &   15.51 & \nodata &    4.76 & \nodata & \nodata &  \nodata &-18.73 & \nodata    &-23.49 \nl
\ SW component   & \nodata &   19.09 & \nodata &   16.05 & \nodata &    3.04 & \nodata & \nodata &  \nodata &-19.91 & \nodata    &-22.95 \nl
 11028$+$3130    &   18.47 &   21.00 &   15.37 &   17.14 &    3.10 &    3.86 &    10.3 &     5.1 &   -21.03 &-18.50 &  -24.13    &-22.36 \nl
 11095$-$0238    &   17.11 &   18.87 &   13.95 &   15.07 &    3.16 &    3.80 &     5.1 &     2.8 &   -21.03 &-19.27 &  -24.19    &-23.07 \nl
 11119$+$3257    &   16.68 &   18.49 &   11.60 &   12.37 &    5.08 &    6.12 &     5.3 &     2.0 &   -22.71 &-20.90 &  -27.79    &-27.02 \nl
 11130$-$2659    &   16.94 &   20.30 &   14.27 &   15.79 &    2.67 &    4.51 &    22.1 &     4.1 &   -21.74 &-18.38 &  -24.41    &-22.89 \nl
 11180$+$1623    &   17.66 & \nodata &   14.46 & \nodata &    3.20 & \nodata & \nodata & \nodata &   -21.45 &\nodata&  -24.65    &\nodata\nl
\ E component    &   17.90 &   20.42 &   14.74 &   16.17 &    3.16 &    4.25 & \nodata & \nodata &   -21.21 &-18.69 &  -24.37    &-22.94 \nl
\ W component    &   19.40 &   21.19 &   16.07 &   17.23 &    3.33 &    3.96 & \nodata & \nodata &   -19.71 &-17.92 &  -23.04    &-21.88 \nl
 11223$-$1244    &   16.57 & \nodata &   13.49 & \nodata &    3.29 & \nodata & \nodata & \nodata &   -22.93 &\nodata&  -26.01    &\nodata\nl
\ W component    &   17.20 &   20.80 &   13.91 &   15.29 &    3.29 &    5.51 & \nodata & \nodata &   -22.30 &-18.70 &  -25.59    &-24.21 \nl
\ E component    &   17.47 &   20.46 &   14.71 &   16.40 &    2.76 &    4.06 & \nodata & \nodata &   -22.03 &-19.04 &  -24.79    &-23.10 \nl
 11387$+$4116    &   17.36 &   19.16 &   13.83 &   14.86 &    3.53 &    4.30 &     5.2 &     2.6 &   -21.52 &-19.72 &  -25.05    &-24.02 \nl
 11506$+$1331    &   17.12 &   19.90 &   13.58 &   14.45 &    3.54 &    5.45 &    12.9 &     2.2 &   -21.41 &-18.63 &  -24.95    &-24.08 \nl
 11582$+$3020    &   18.22 &   21.50 &   14.87 &   17.26 &    3.35 &    4.24 &    20.5 &     9.0 &   -21.53 &-18.25 &  -24.88    &-22.49 \nl
 11598$-$0112    &   16.22 &   18.39 &   12.72 &   13.51 &    3.50 &    4.88 &     7.4 &     2.1 &   -22.69 &-20.52 &  -26.19    &-25.4 \nl
 12018$+$1941    &   17.34 &   19.92 &   14.28 &   15.45 &    3.06 &    4.47 &    10.8 &     2.9 &   -21.80 &-19.22 &  -24.86    &-23.69 \nl
 12032$+$1707    &   17.47 & \nodata &   13.90 & \nodata &    3.57 & \nodata & \nodata & \nodata &   -22.22 &\nodata&  -25.79    &\nodata\nl
\ N component    & \nodata &   20.91 & \nodata &   16.54 & \nodata &    4.37 & \nodata & \nodata &  \nodata &-18.78 & \nodata    &-23.15 \nl
\ S component    & \nodata &   22.14 & \nodata &   17.92 & \nodata &    4.22 & \nodata & \nodata &  \nodata &-17.55 & \nodata    &-21.77 \nl
 12072$-$0444    &   16.26 &   19.30 &   13.44 &   14.61 &    2.82 &    4.69 &    16.4 &     2.9 &   -22.30 &-19.26 &  -25.12    &-23.95 \nl
 12112$+$0305    &   15.82 & \nodata &   12.62 & \nodata &    3.20 & \nodata & \nodata & \nodata &   -21.51 &\nodata&  -24.71    &\nodata\nl
\ NE component    & \nodata &   18.12 & \nodata &   14.49 & \nodata &    3.63 & \nodata & \nodata &  \nodata &-19.21 & \nodata    &-22.84 \nl
\ SW component    & \nodata &   19.32 & \nodata &   14.30 & \nodata &    5.02 & \nodata & \nodata &  \nodata &-18.01 & \nodata    &-23.03 \nl
 12127$-$1412    &   17.55 & \nodata &   13.01 & \nodata &    4.71 & \nodata & \nodata & \nodata &   -21.08 &\nodata&  -25.63    &\nodata\nl
\ NE component   &   17.75 &   20.15 &   13.04 &   13.63 &    4.71 &    6.52 & \nodata & \nodata &   -20.88 &-18.48 &  -25.59    &-25.00 \nl
\ SW component   &   19.51 &   20.92 &   17.12 &   18.33 &    2.39 &    2.59 & \nodata & \nodata &   -19.12 &-17.71 &  -21.51    &-20.30 \nl
\tablebreak
 12265$+$0219    &   12.60 &   14.21 &    9.77 &   10.42 &    2.83 &    3.79 &     4.4 &     1.8 &   -26.42 &-24.81 &  -29.25    &-28.60 \nl
 12359$-$0725    &   17.41 & \nodata &   14.48 & \nodata &    2.93 & \nodata & \nodata & \nodata &   -21.30 &\nodata&  -24.23    &\nodata\nl
\ N component    &   18.15 &   20.15 &   14.84 &   15.90 &    3.31 &    4.25 & \nodata & \nodata &   -20.56 &-18.56 &  -23.87    &-22.81 \nl
\ S component    &   18.17 &   20.37 &   15.85 &   17.18 &    2.32 &    3.19 & \nodata & \nodata &   -20.54 &-18.34 &  -22.86    &-21.53 \nl
 12447$+$3721    &   18.00 &   19.83 &   15.10 &   16.42 &    2.90 &    3.41 &     5.4 &     3.4 &   -21.00 &-19.17 &  -23.90    &-22.58 \nl
 12540$+$5708    &   13.20 &   13.92 &    9.01 &    9.14 &    4.19 &    4.78 &     1.9 &     1.1 &   -22.93 &-22.21 &  -27.12    &-26.99 \nl
 13106$-$0922    &   17.60 &   20.80 &   14.82 &   16.82 &    2.78 &    3.98 &    19.1 &     6.3 &   -21.61 &-18.41 &  -24.39    &-22.39 \nl
 13218$+$0552    &   17.50 &   19.97 &   12.22 &   14.25 &    5.28 &    5.72 &     9.7 &     6.5 &   -22.07 &-19.60 &  -27.35    &-25.32 \nl
 13305$-$1739    &   16.10 &   17.99 &   13.04 &   14.68 &    3.06 &    3.31 &     5.7 &     4.5 &   -22.76 &-20.87 &  -25.82    &-24.18 \nl
 13335$-$2612    &   16.75 & \nodata &   13.69 & \nodata &    3.06 & \nodata & \nodata & \nodata &   -21.74 &\nodata&  -24.80    &\nodata\nl
\ S component    & \nodata &   19.89 & \nodata &   15.20 & \nodata &    4.69 & \nodata & \nodata &  \nodata &-18.60 & \nodata    &-23.29 \nl
\ N component    & \nodata &   19.92 & \nodata &   15.40 & \nodata &    4.52 & \nodata & \nodata &  \nodata &-18.57 & \nodata    &-23.09 \nl
 13342$+$3932    &   16.31 &   18.16 &   12.65 &   13.56 &    3.66 &    4.60 &     5.5 &     2.3 &   -22.96 &-21.11 &  -26.62    &-25.71 \nl
 13428$+$5608    &   13.52 &   15.25 &   10.80 &   11.65 &    2.72 &    3.60 &     4.9 &     2.2 &   -22.33 &-20.60 &  -25.05    &-24.20 \nl
 13443$+$0802    &   15.88 & \nodata &   12.61 & \nodata &    3.27 & \nodata & \nodata & \nodata &   -22.78 &\nodata&  -26.05    &\nodata\nl
\ NE component   &   16.15 &   18.78 &   12.73 &   14.52 &    3.42 &    4.26 & \nodata & \nodata &   -22.51 &-19.88 &  -25.93    &-24.14 \nl
\ E component    & \nodata &   20.01 & \nodata &   16.03 & \nodata &    3.98 & \nodata & \nodata &  \nodata &-18.65 & \nodata    &-22.63 \nl
\ SW component    &   17.50 &   19.95 &   15.02 &   16.67 &    2.48 &    3.28 & \nodata & \nodata &   -21.16 &-18.71 &  -23.64    &-21.99 \nl
 13451$+$1232    &   15.12 & \nodata &   12.57 & \nodata &    2.55 & \nodata & \nodata & \nodata &   -23.32 &\nodata&  -25.87    &\nodata\nl
\ W component    & \nodata &   18.95 & \nodata &   14.54 & \nodata &    4.41 & \nodata & \nodata &  \nodata &-19.49 & \nodata    &-23.90 \nl
\ E component    & \nodata &   18.85 & \nodata &   15.45 & \nodata &    3.40 & \nodata & \nodata &  \nodata &-19.59 & \nodata    &-22.99 \nl
 13454$-$2956    &   16.05 & \nodata &   12.59 & \nodata &    3.46 & \nodata & \nodata & \nodata &   -22.51 &\nodata&  -25.97    &\nodata\nl
\ N component    &   17.30 &   19.56 &   13.38 &   14.71 &    3.92 &    4.85 & \nodata & \nodata &   -21.26 &-19.00 &  -25.18    &-23.85 \nl
\ S component    &   17.33 &   19.38 &   13.30 &   15.52 &    4.03 &    3.86 & \nodata & \nodata &   -21.23 &-19.18 &  -25.26    &-23.04 \nl
 13469$+$5833    &   17.05 & \nodata &   13.86 & \nodata &    3.19 & \nodata & \nodata & \nodata &   -21.95 &\nodata&  -25.14    &\nodata\nl
\ E component    & \nodata &   20.46 & \nodata &   16.08 & \nodata &    4.38 & \nodata & \nodata &  \nodata &-18.54 & \nodata    &-22.92 \nl
\ W component    & \nodata &   20.00 & \nodata &   15.68 & \nodata &    4.32 & \nodata & \nodata &  \nodata &-19.00 & \nodata    &-23.32 \nl
 13509$+$0442    &   17.66 &   19.56 &   14.18 &   15.21 &    3.48 &    4.35 &     5.8 &     2.6 &   -21.02 &-19.12 &  -24.50    &-23.47 \nl
 13539$+$2920    &   16.71 & \nodata &   13.16 & \nodata &    3.55 & \nodata & \nodata & \nodata &   -21.47 &\nodata&  -25.02    &\nodata\nl
\ NW component   & \nodata &   18.95 & \nodata &   14.26 & \nodata &    4.69 & \nodata & \nodata &  \nodata &-19.23 & \nodata    &-23.92 \nl
\ SE component   & \nodata &   19.69 & \nodata &   17.12 & \nodata &    2.57 & \nodata & \nodata &  \nodata &-18.49 & \nodata    &-21.06 \nl
 14053$-$1958    &   17.65 & \nodata &   14.40 & \nodata &    3.25 & \nodata & \nodata & \nodata &   -21.39 &\nodata&  -24.64    &\nodata\nl
\ E component    & \nodata &   20.60 & \nodata &   16.91 & \nodata &    3.69 & \nodata & \nodata &  \nodata &-18.44 & \nodata    &-22.13 \nl
\ W component    & \nodata &   20.60 & \nodata &   16.80 & \nodata &    3.80 & \nodata & \nodata &  \nodata &-18.44 & \nodata    &-22.24 \nl
 14060$+$2919    &   16.37 &   18.50 &   13.14 &   14.36 &    3.23 &    4.14 &     7.1 &     3.1 &   -21.98 &-19.85 &  -25.21    &-23.99 \nl
 14070$+$0525    &   17.88 &   21.68 &   14.35 &   16.64 &    3.53 &    5.04 &    33.1 &     8.2 &   -22.25 &-18.45 &  -25.78    &-23.49 \nl
 14121$-$0126    &   17.12 & \nodata &   13.40 & \nodata &    3.72 & \nodata & \nodata & \nodata &   -21.79 &\nodata&  -25.51    &\nodata\nl
\ SE component   & \nodata &   19.76 & \nodata &   14.62 & \nodata &    5.14 & \nodata & \nodata &  \nodata &-19.15 & \nodata    &-24.29 \nl
\ NW component   & \nodata &   20.59 & \nodata &   17.29 & \nodata &    3.30 & \nodata & \nodata &  \nodata &-18.32 & \nodata    &-21.62 \nl
 14197$+$0813    &   16.39 &   18.75 &   13.64 &   14.75 &    2.75 &    4.00 &     8.8 &     2.8 &   -22.21 &-19.85 &  -24.96    &-23.85 \nl
 14202$+$2615    &   16.71 & \nodata &   13.22 & \nodata &    3.49 & \nodata & \nodata & \nodata &   -22.31 &\nodata&  -25.80    &\nodata\nl
\ SE component   & \nodata &   19.55 & \nodata &   14.46 & \nodata &    5.09 & \nodata & \nodata &  \nodata &-19.47 & \nodata    &-24.56 \nl
\ NW component   & \nodata &   20.32 & \nodata &   16.44 & \nodata &    3.88 & \nodata & \nodata &  \nodata &-18.70 & \nodata    &-22.58 \nl
 14252$-$1550    &   17.55 & \nodata &   13.90 & \nodata &    3.65 & \nodata & \nodata & \nodata &   -21.33 &\nodata&  -24.98    &\nodata\nl
\ SW component   & \nodata &   20.40 & \nodata &   15.85 & \nodata &    4.55 & \nodata & \nodata &  \nodata &-18.48 & \nodata    &-23.03 \nl
\ NE component   & \nodata &   21.20 & \nodata &   18.14 & \nodata &    3.06 & \nodata & \nodata &  \nodata &-17.68 & \nodata    &-20.74 \nl
 14348$-$1447    &   15.25 & \nodata &   12.27 & \nodata &    2.98 & \nodata & \nodata & \nodata &   -22.36 &\nodata&  -25.34    &\nodata\nl
\tablebreak
\ SW component   & \nodata &   18.10 & \nodata &   13.98 & \nodata &    4.12 & \nodata & \nodata &  \nodata &-19.51 & \nodata    &-23.63 \nl
\ NE component   & \nodata &   18.35 & \nodata &   14.52 & \nodata &    3.83 & \nodata & \nodata &  \nodata &-19.26 & \nodata    &-23.09 \nl
 14394$+$5332    &   15.80 & \nodata &   12.76 & \nodata &    3.04 & \nodata & \nodata & \nodata &   -22.32 &\nodata&  -25.36    &\nodata\nl
\ E component    &   16.30 &   17.75 &   13.09 &   13.92 &    3.21 &    3.83 & \nodata & \nodata &   -21.82 &-20.37 &  -25.03    &-24.20 \nl
\ EE component     & \nodata &   19.62 & \nodata &   14.77 & \nodata &    4.85 & \nodata & \nodata &  \nodata &-18.50 & \nodata    &-23.33 \nl
\ W component    &   16.87 &   19.34 &   14.21 &   16.22 &    2.66 &    3.12 & \nodata & \nodata &   -21.25 &-18.78 &  -23.91    &-21.90 \nl
 14485$-$2434    &   17.40 &   20.34 &   13.63 &   14.52 &    3.77 &    5.82 &    15.0 &     2.3 &   -21.46 &-18.52 &  -25.23    &-24.34 \nl
 15001$+$1433    &   16.42 & \nodata &   13.38 & \nodata &    3.18 & \nodata & \nodata & \nodata &   -22.64 &\nodata&  -25.68    &\nodata\nl
\ E component    &   16.61 &   19.36 &   13.43 &   14.53 &    3.18 &    4.83 & \nodata & \nodata &   -22.45 &-19.70 &  -25.63    &-24.53 \nl
\ W component    &   18.79 &   21.25 &   17.50 &   19.00 &    1.29 &    2.25 & \nodata & \nodata &   -20.27 &-17.81 &  -21.56    &-20.06 \nl
\ WW component   &   19.77 &   21.82 &   18.03 &   19.27 &    1.74 &    2.55 & \nodata & \nodata &   -19.25 &-17.24 &  -21.03    &-19.79 \nl
 15043$+$5754    &   17.70 & \nodata &   13.24 & \nodata &    4.46 & \nodata & \nodata & \nodata &   -21.21 &\nodata&  -25.67    &\nodata\nl
\ N component    & \nodata &   20.42 & \nodata &   16.17 & \nodata &    4.25 & \nodata & \nodata &  \nodata &-18.49 & \nodata    &-22.74 \nl
\ S component    & \nodata &   19.66 & \nodata &   16.19 & \nodata &    3.47 & \nodata & \nodata &  \nodata &-19.25 & \nodata    &-22.72 \nl
 15130$-$1958    &   17.26 &   19.17 &   12.97 &   13.37 &    4.29 &    5.80 &     5.8 &     1.4 &   -20.94 &-19.03 &  -25.23    &-24.83 \nl
 15206$+$3342    &   16.35 &   17.80 &   13.32 &   14.42 &    3.03 &    3.38 &     3.8 &     2.8 &   -22.14 &-20.69 &  -25.17    &-24.07 \nl
 15225$+$2350    &   17.26 &   19.90 &   13.78 &   14.99 &    3.48 &    4.91 &    11.4 &     3.0 &   -21.47 &-18.83 &  -24.95    &-23.74 \nl
 15327$+$2340    &   12.90 &   15.23 &    9.88 &   10.72 &    3.02 &    4.51 &     8.6 &     2.2 &   -21.39 &-19.06 &  -24.41    &-23.57 \nl
 15462$-$0450    &   16.42 &   17.80 &   12.30 &   12.73 &    4.12 &    5.07 &     3.6 &     1.5 &   -21.59 &-20.21 &  -25.71    &-25.28 \nl
 16090$-$0139    &   16.70 &   18.94 &   13.40 &   14.93 &    3.30 &    4.01 &     7.9 &     4.1 &   -21.95 &-19.71 &  -25.25    &-23.72 \nl
 16156$+$0146    &   17.74 & \nodata &   14.70 & \nodata &    3.04 & \nodata & \nodata & \nodata &   -20.87 &\nodata&  -23.91    &\nodata\nl
\ NW component   & \nodata &   19.96 & \nodata &   15.58 & \nodata &    4.38 & \nodata & \nodata &  \nodata &-18.65 & \nodata    &-23.03 \nl
\ SE component   & \nodata &   20.58 & \nodata &   18.50 & \nodata &    2.08 & \nodata & \nodata &  \nodata &-18.03 & \nodata    &-20.11 \nl
 16300$+$1558    &   17.30 &   20.94 &   14.11 &   16.54 &    3.19 &    4.40 &    28.6 &     9.4 &   -22.63 &-18.99 &  -25.82    &-23.39 \nl
 16333$+$4630    &   17.31 & \nodata &   14.00 & \nodata &    3.31 & \nodata & \nodata & \nodata &   -22.11 &\nodata&  -25.42    &\nodata\nl
\ W component    & \nodata &   20.15 & \nodata &   15.37 & \nodata &    4.78 & \nodata & \nodata &  \nodata &-19.27 & \nodata    &-24.05 \nl
\ E component    & \nodata &   21.28 & \nodata &   18.11 & \nodata &    3.17 & \nodata & \nodata &  \nodata &-18.14 & \nodata    &-21.31 \nl
 16468$+$5200    &   17.38 & \nodata &   14.57 & \nodata &    2.81 & \nodata & \nodata & \nodata &   -21.51 &\nodata&  -24.32    &\nodata\nl
\ E component    & \nodata &   20.36 & \nodata &   16.64 & \nodata &    3.72 & \nodata & \nodata &  \nodata &-18.53 & \nodata    &-22.25 \nl
\ W component    & \nodata &   20.32 & \nodata &   16.83 & \nodata &    3.49 & \nodata & \nodata &  \nodata &-18.57 & \nodata    &-22.06 \nl
 16474$+$3430    &   16.17 & \nodata &   12.90 & \nodata &    3.27 & \nodata & \nodata & \nodata &   -22.07 &\nodata&  -25.34    &\nodata\nl
\ S component    & \nodata &   18.57 & \nodata &   13.90 & \nodata &    4.67 & \nodata & \nodata &  \nodata &-19.67 & \nodata    &-24.34 \nl
\ N component    & \nodata &   19.20 & \nodata &   15.76 & \nodata &    3.44 & \nodata & \nodata &  \nodata &-19.04 & \nodata    &-22.48 \nl
 16487$+$5447    &   16.23 & \nodata &   13.41 & \nodata &    2.82 & \nodata & \nodata & \nodata &   -21.87 &\nodata&  -24.69    &\nodata\nl
\ W component    & \nodata &   18.25 & \nodata &   14.89 & \nodata &    3.36 & \nodata & \nodata &  \nodata &-19.85 & \nodata    &-23.21 \nl
\ E component    & \nodata &   18.62 & \nodata &   15.35 & \nodata &    3.27 & \nodata & \nodata &  \nodata &-19.48 & \nodata    &-22.75 \nl
 17028$+$5817    &   16.47 & \nodata &   13.22 & \nodata &    3.25 & \nodata & \nodata & \nodata &   -21.67 &\nodata&  -24.92    &\nodata\nl
\ W component    &   17.07 &   19.48 &   13.51 &   14.11 &    3.56 &    5.37 & \nodata & \nodata &   -21.07 &-18.66 &  -24.63    &-24.03 \nl
\ E component    &   17.41 &   19.03 &   14.78 &   15.99 &    2.63 &    3.04 & \nodata & \nodata &   -20.73 &-19.11 &  -23.36    &-22.15 \nl
 17044$+$6720    &   16.85 &   19.12 &   13.60 &   14.38 &    3.25 &    4.74 &     8.1 &     2.1 &   -21.81 &-19.54 &  -25.06    &-24.28 \nl
 17068$+$4027    &   17.69 & \nodata &   14.31 & \nodata &    3.38 & \nodata & \nodata & \nodata &   -21.58 &\nodata&  -24.96    &\nodata\nl
\ E component    &   17.80 &   20.28 &   14.47 &   16.28 &    3.33 &    4.00 &     9.8 &     5.3 &   -21.47 &-18.99 &  -24.80    &-22.99 \nl
\ W component    &   21.00 &   22.48 &   17.03 &   18.27 &    3.97 &    4.21 &     3.9 &     3.1 &   -18.27 &-16.79 &  -22.24    &-21.00 \nl
\ WW component   &   21.12 &   22.65 &   17.43 &   18.57 &    3.69 &    4.08 &     4.1 &     2.6 &   -18.15 &-16.62 &  -21.84    &-20.70 \nl
 17179$+$5444    &   16.50 &   19.10 &   13.40 &   14.54 &    3.10 &    4.56 &    11.0 &     2.9 &   -22.35 &-19.75 &  -25.45    &-24.31 \nl
 20414$-$1651    &   16.63 &   18.34 &   13.46 &   13.97 &    3.17 &    4.37 &     4.8 &     1.6 &   -21.05 &-19.34 &  -24.22    &-23.71 \nl
 21208$-$0519    &   16.03 & \nodata &   12.93 & \nodata &    3.10 & \nodata & \nodata & \nodata &   -22.55 &\nodata&  -25.65    &\nodata\nl
\ N component    & \nodata &   19.59 & \nodata &   15.16 & \nodata &    4.43 & \nodata & \nodata &  \nodata &-18.99 & \nodata    &-23.42 \nl
\tablebreak
\ S component    & \nodata &   19.29 & \nodata &   15.99 & \nodata &    3.30 & \nodata & \nodata &  \nodata &-19.29 & \nodata    &-22.59 \nl
 21219$-$1757    &   15.16 &   16.08 &   11.51 &   12.03 &    3.65 &    4.05 &     2.3 &     1.6 &   -23.10 &-22.18 &  -26.75    &-26.23 \nl
 21329$-$2346    &   16.83 &   19.25 &   13.97 &   15.25 &    2.86 &    4.00 &     9.3 &     3.3 &   -21.66 &-19.24 &  -24.52    &-23.24 \nl
 21477$+$0502    &   17.07 & \nodata &   14.00 & \nodata &    3.07 & \nodata & \nodata & \nodata &   -22.11 &\nodata&  -25.18    &\nodata\nl
\ E component    & \nodata &   20.20 & \nodata &   15.97 & \nodata &    4.23 & \nodata & \nodata &  \nodata &-18.98 & \nodata    &-23.21 \nl
\ EE component   & \nodata &   20.65 & \nodata &   17.99 & \nodata &    2.66 & \nodata & \nodata &  \nodata &-18.53 & \nodata    &-21.19 \nl
\ W component    &   18.81 &   20.97 &   15.76 &   16.68 &    3.05 &    4.29 & \nodata & \nodata &   -20.37 &-18.21 &  -23.42    &-22.50 \nl
 22088$-$1831    &   16.98 & \nodata &   13.95 & \nodata &    3.03 & \nodata & \nodata & \nodata &   -22.18 &\nodata&  -25.21    &\nodata\nl
\ W component    & \nodata &   19.76 & \nodata &   16.18 & \nodata &    3.58 & \nodata & \nodata &  \nodata &-19.40 & \nodata    &-22.98 \nl
\ E component    & \nodata &   19.95 & \nodata &   16.47 & \nodata &    3.48 & \nodata & \nodata &  \nodata &-19.21 & \nodata    &-22.69 \nl
 22206$-$2715    &   16.43 & \nodata &   13.40 & \nodata &    3.03 & \nodata & \nodata & \nodata &   -22.18 &\nodata&  -25.21    &\nodata\nl
\ NE component   & \nodata &   18.95 & \nodata &   15.36 & \nodata &    3.59 & \nodata & \nodata &  \nodata &-19.66 & \nodata    &-23.25 \nl
\ SW component   & \nodata &   19.91 & \nodata &   16.18 & \nodata &    3.73 & \nodata & \nodata &  \nodata &-18.70 & \nodata    &-22.43 \nl
 22491$-$1808    &   15.51 & \nodata &   12.85 & \nodata &    2.66 & \nodata & \nodata & \nodata &   -21.90 &\nodata&  -24.56    &\nodata\nl
\ W component    & \nodata &   17.47 & \nodata &   14.29 & \nodata &    3.18 & \nodata & \nodata &  \nodata &-19.94 & \nodata    &-23.12 \nl
\ E component    & \nodata &   17.37 & \nodata &   14.34 & \nodata &    3.03 & \nodata & \nodata &  \nodata &-20.04 & \nodata    &-23.07 \nl
 22541$+$0833    &   17.19 & \nodata &   13.93 & \nodata &    3.52 & \nodata & \nodata & \nodata &   -21.92 &\nodata&  -25.18    &\nodata\nl
\ NW component   &   17.67 &   19.55 &   14.15 &   15.26 &    3.52 &    4.29 & \nodata & \nodata &   -21.44 &-19.56 &  -24.96    &-23.85 \nl
\ SE component   &   18.32 &   19.88 &   15.75 &   17.00 &    2.57 &    2.88 & \nodata & \nodata &   -20.79 &-19.23 &  -23.36    &-22.11 \nl
 23060$+$0505    &   16.28 &   18.68 &   11.55 &   12.36 &    4.73 &    6.32 &     9.1 &     2.1 &   -22.92 &-20.52 &  -27.65    &-26.84 \nl
 23129$+$2548    &   17.64 &   19.75 &   14.59 &   15.95 &    3.05 &    3.80 &     7.0 &     3.5 &   -21.63 &-19.52 &  -24.68    &-23.32 \nl
 23233$+$2817    &   16.27 &   18.14 &   13.01 &   14.16 &    3.26 &    3.98 &     5.6 &     2.9 &   -22.02 &-20.15 &  -25.28    &-24.13 \nl
 23234$+$0946    &   16.71 & \nodata &   13.30 & \nodata &    3.41 & \nodata & \nodata & \nodata &   -21.84 &\nodata&  -25.25    &\nodata\nl
\ W component    & \nodata &   19.23 & \nodata &   15.32 & \nodata &    3.91 & \nodata & \nodata &  \nodata &-19.32 & \nodata    &-23.23 \nl
\ E component    & \nodata &   20.17 & \nodata &   16.74 & \nodata &    3.43 & \nodata & \nodata &  \nodata &-18.38 & \nodata    &-21.81 \nl
 23327$+$2913    &   15.86 & \nodata &   13.04 & \nodata &    2.82 & \nodata & \nodata & \nodata &   -22.30 &\nodata&  -25.12    &\nodata\nl
\ S component    &   16.45 &   19.07 &   13.56 &   14.29 &    2.89 &    4.78 & \nodata & \nodata &   -21.71 &-19.09 &  -24.60    &-23.87 \nl
\ N component    &   16.81 &   18.58 &   14.08 &   15.30 &    2.73 &    3.28 & \nodata & \nodata &   -21.35 &-19.58 &  -24.08    &-22.86 \nl
 23389$+$0300    &   17.83 & \nodata &   14.32 & \nodata &    3.51 & \nodata & \nodata & \nodata &   -20.99 &\nodata&  -24.50    &\nodata\nl
\ N component    & \nodata &   19.80 & \nodata &   15.08 & \nodata &    4.72 & \nodata & \nodata &  \nodata &-19.02 & \nodata    &-23.74 \nl
\ S component    & \nodata &   20.39 & \nodata &   17.11 & \nodata &    3.28 & \nodata & \nodata &  \nodata &-18.43 & \nodata    &-21.71 \nl
 23498$+$2423    &   17.12 & \nodata &   12.99 & \nodata &    4.13 & \nodata & \nodata & \nodata &   -22.52 &\nodata&  -26.65    &\nodata\nl
\ NW component   & \nodata &   20.89 & \nodata &   14.08 & \nodata &    6.81 & \nodata & \nodata &  \nodata &-18.75 & \nodata    &-25.56 \nl
\ SE component   & \nodata &   23.06 & \nodata &   17.87 & \nodata &    5.19 & \nodata & \nodata &  \nodata &-16.58 & \nodata    &-21.77 \nl
\tablenotetext{} {Note: None of the photometric measurements has been corrected for Galactic extinction because $\vert b \vert$ $>$ 30$^\circ$ for these sources.}
\tablenotetext{} {{\it Col 1:}\ Object name.\ The nomenclature follows that of
Figure 1. }
\tablenotetext{} {{\it Col 2:}\ Total $R$ magnitude.}
\tablenotetext{} {{\it Col 3:}\ $R$ magnitude within central 4 kpc diameter.}
\tablenotetext{} {{\it Col 4:}\ Total $K^\prime$ magnitude.}
\tablenotetext{} {{\it Col 5:}\ $K^\prime$ magnitude within central 4 kpc diameter.}
\tablenotetext{} {{\it Col 6:}\ Total $R - K^\prime$.}
\tablenotetext{} {{\it Col 7:}\ $R - K^\prime$ within central 4 kpc diameter.}
\tablenotetext{} {{\it Col 8:}\ $R$ Luminosity ratio of total to central 4 kpc diameter.}
\tablenotetext{} {{\it Col 9:}\ $K^\prime$ Luminosity ratio of total to central 4 kpc diameter.}
\tablenotetext{} {{\it Col 10:}\ Absolute $R$ magnitude.}
\tablenotetext{} {{\it Col 11:}\ Absolute $R$ magnitude for central 4 kpc diameter.}
\tablenotetext{} {{\it Col 12:}\ Absolute $K^\prime$ magnitude.}
\tablenotetext{} {{\it Col 13:}\ Absolute $K^\prime$ magnitude for central 4 kpc diameter.}
\enddata
\end{deluxetable}
